Wireless Control for Smart Manufacturing: Recent Approaches and Open Challenges

Smart manufacturing aims to overcome the limitations of today's rigid assembly lines by making the material flow and manufacturing process more flexible, versatile, and scalable. The main economic drivers are higher resource and cost efficiency as the manufacturers can more quickly adapt to changing market needs and also increase the lifespan of their production sites. The ability to close feedback loops fast and reliably over long distances among mobile robots, remote sensors, and human operators is a key enabler for smart manufacturing. Thus, this article provides a perspective on control and coordination over wireless networks. Based on an analysis of real-world use cases, we identify the main technical challenges that need to be solved to close the large gap between the current state of the art in industry and the vision of smart manufacturing. We discuss to what extent existing control-over-wireless solutions in the literature address those challenges, including our own approach toward a tight integration of control and wireless communication. In addition to a theoretical analysis of closed-loop stability, practical experiments on a cyber-physical testbed demonstrate that our approach supports relevant smart manufacturing scenarios. The article concludes with a discussion of open challenges and future research directions.

==> tikz/Historical.tex <==
\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=0,segment length=3pt}}}}
\tikzset{>=latex}
\tikzsetnextfilename{Historical_sep}
\begin{tikzpicture}
\tikzset{font=\scriptsize}
 \node[draw,rectangle, minimum height = 2em,align=center](controller1){Central\\Controller};
% \node[draw,rectangle, minimum width = 4em, minimum height = 2em,right = 1em of controller1](controller2){Controller~\num{2}};
\node[draw,rectangle,minimum height = 2.5em,above = 5em of controller1,align = center](system1){Physical\\System(s)};
\node[draw,rectangle,below=0em of system1.south west, anchor = north west,inner sep=0,minimum width=0.8em, minimum height=0.8em](act1){A};
\node[draw,rectangle,below=0em of system1.south east, anchor = north east,inner sep=0,minimum width=0.8em, minimum height=0.8em](sens1){S};
\node[above=1.3em of system1.center,align=center]{\textbf{Traditional: Hard-}\\ \textbf{wired, Centralized} };
% \node[draw,rectangle,minimum width = 4em, minimum height = 2.5em,above = 5.8em of controller2,align = center](system2){Physical\\System~\num{2}};
% \node[draw,rectangle,below=0em of system2.south west, anchor = north west](act2){A};
% \node[draw,rectangle,below=0em of system2.south east, anchor = north east](sens2){S};
\draw[->] (controller1.north-|act1)--  (act1);
\draw[->] (sens1)--  (controller1.north-|sens1);
% \draw[->](controller2.north-|act2)--  (act2);
% \draw[->] (sens2)--  (controller2.north-|sens2);
\end{tikzpicture}
\tikzsetnextfilename{Historical_bus}
\begin{tikzpicture}
\tikzset{font=\scriptsize}
\node[draw,rectangle, minimum height = 2em, minimum width=2.75em](controller1){Ctrl~\num{1}};
\node[draw,rectangle, minimum height = 2em,minimum width=2.75em,right = 1.5em of controller1](controller2){Ctrl~$m$};
\node at($(controller1)!0.5!(controller2)$){\scriptsize{\ldots}};
\node[draw, rectangle, minimum width = 7.5em,above = 2.5em of $(controller1)!0.5!(controller2)$, minimum height = 1em](network){Wired Bus};
\node[draw,rectangle,minimum height = 2.5em,above = 5em of controller1,align = center](system1){Physical\\System~\num{1}};
\node[draw,rectangle,below=0em of system1.south west, anchor = north west,inner sep=0,minimum width=0.8em, minimum height=0.8em](act1){A};
\node[draw,rectangle,below=0em of system1.south east, anchor = north east,inner sep=0,minimum width=0.8em, minimum height=0.8em](sens1){S};
\node[draw,rectangle,minimum height = 2.5em,above = 5em of controller2,align = center](system2){Physical\\System~$n$};
\node[draw,rectangle,below=0em of system2.south west, anchor = north west,inner sep=0,minimum width=0.8em, minimum height=0.8em](act2){A};
\node[draw,rectangle,below=0em of system2.south east, anchor = north east,inner sep=0,minimum width=0.8em, minimum height=0.8em](sens2){S};
\node at($(system1)!0.5!(system2)$){\scriptsize{\ldots}};
\node[above=1.3em of $(system1)!0.5!(system2)$,align=center]{\textbf{Distributed Control}\\ \textbf{with Fieldbus}};
\draw[->] (controller1.north-|act1)--  (network.south-|act1);
\draw[->] (network.south-|sens1)--  (controller1.north-|sens1);
\draw[->](controller2.north-|act2)--  (network.south-|act2);
\draw[->] (network.south-|sens2)--  (controller2.north-|sens2);
\draw[->] (network.north-|act2)--  (act2.south);
\draw[->](sens2.south)--  (network.north-|sens2);
\draw[->] (network.north-|act1)--  (act1.south);
\draw[->] (sens1.south)--  (network.north-|sens1);
\end{tikzpicture}
\hspace{0.3cm}
\tikzsetnextfilename{Historical_wireless}
\begin{tikzpicture}
\tikzset{font=\scriptsize}
\node[draw,rectangle, minimum height = 2em,minimum width=2.75em](controller1){Ctrl~\num{1}};
\node[draw,rectangle, minimum height = 2em,minimum width=2.75em,right = 1.5em of controller1](controller2){Ctrl~$m$};
\node at($(controller1)!0.5!(controller2)$){\scriptsize{\ldots}};
\node[draw, rectangle, minimum width = 7.5em,above = 2.5em of $(controller1)!0.5!(controller2)$, minimum height = 1em](network){Wireless Network};
\node[draw,rectangle,minimum height = 2.5em,above = 5em of controller1,align = center](system1){Physical\\System~\num{1}};
\node[draw,rectangle,below=0em of system1.south west, anchor = north west,inner sep=0,minimum width=0.8em, minimum height=0.8em](act1){A};
\node[draw,rectangle,below=0em of system1.south east, anchor = north east,inner sep=0,minimum width=0.8em, minimum height=0.8em](sens1){S};
\node[draw,rectangle,minimum height = 2.5em,above = 5em of controller2,align = center](system2){Physical\\System~$n$};
\node[draw,rectangle,below=0em of system2.south west, anchor = north west,inner sep=0,minimum width=0.8em, minimum height=0.8em](act2){A};
\node[draw,rectangle,below=0em of system2.south east, anchor = north east,inner sep=0,minimum width=0.8em, minimum height=0.8em](sens2){S};
\node at($(system1)!0.5!(system2)$){\scriptsize{\ldots}};
\node[above=1.5em of $(system1)!0.5!(system2)$,align=center]{\textbf{Wireless Control}};
\draw[radiation,decoration={angle=35}] ([shift={(0,0.05cm)}]controller1.north-|act1)--  ([shift={(0,-0.05cm)}]network.south-|act1);
\draw[radiation,decoration={angle=35}] ([shift={(0,-0.05cm)}]network.south-|sens1)--  ([shift={(0,0.05cm)}]controller1.north-|sens1);
\draw[radiation,decoration={angle=35}] ([shift={(0,0.05cm)}]controller2.north-|act2)--  ([shift={(0,-0.05cm)}]network.south-|act2);
\draw[radiation,decoration={angle=35}] ([shift={(0,-0.05cm)}]network.south-|sens2)--  ([shift={(0,0.05cm)}]controller2.north-|sens2);
\draw[radiation,decoration={angle=35}] ([shift={(0,0.05cm)}]network.north-|act2)--  ([shift={(0,-0.05cm)}]act2.south);
\draw[radiation,decoration={angle=35}] ([shift={(0,-0.05cm)}]sens2.south)--  ([shift={(0,0.05cm)}]network.north-|sens2);
\draw[radiation,decoration={angle=35}] ([shift={(0,0.05cm)}]network.north-|act1)--  ([shift={(0,-0.05cm)}]act1.south);
\draw[radiation,decoration={angle=35}] ([shift={(0,-0.05cm)}]sens1.south)--  ([shift={(0,0.05cm)}]network.north-|sens1);
\end{tikzpicture}

